Evolution of the 5G New Radio Two-Step Random Access towards 6G Unsourced MAC

This report summarizes some considerations on possible evolutions of grant-free random access in the next generation of the 3GPP wireless cellular standard. The analysis is carried out by mapping the problem to the recently-introduced unsourced multiple access channel (UMAC) setup. By doing so, the performance of existing solutions can be benchmarked with information-theoretic bounds, assessing the potential gains that can be achieved over legacy 3GPP schemes. The study focuses on the two-step random access (2SRA) protocol introduced by Release 16 of the 5G New Radio standard, investigating its applicability to support large MTC / IoT terminal populations in a grant-free fashion. The analysis shows that the existing 2SRA scheme may not succeed in providing energy-efficient support to large user populations. Modifications to the protocol are proposed that enable remarkable gains in both energy and spectral efficiency while retaining a strong resemblance to the legacy protocol.

==> charts/AWGN.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers,compat=1.3}
	
	\begin{axis}[%
		width=0.9\textwidth,
		height=0.7\textwidth,
		scale only axis,
		ymin=0,
		ymax=150,
		ylabel={Number of active users $K_a$},
		xmin=-1,
		xmax=10,
		xlabel={$E_b/N_0$ [dB]},
		xlabel near ticks,
		grid=both,
		grid style={dashed,gray!50},
		minor grid style={dotted,gray!40},
		minor tick num=3,
		legend cell align={left},
		legend style={font= \footnotesize, draw = none},
		]
		
		
		\addplot [color=black,line width=0.5pt, forget plot]
		table[y=K,x=snr] {charts/RCU.txt}; \label{fig:AWGN:RCU}
		
		
		\addplot [color=blue,line width=0.5pt,mark=x,mark options={solid}]
		table[y=K,x=snr] {charts/IRSApolar.txt};
		\addlegendentry{$T$-fold IRSA \cite{Marshakov2019}}; \label{fig:AWGN:TIRSA}
		
		
		\addplot [color=blue!50!yellow,solid,line width=0.5pt,mark=square*,mark options={solid},mark size=1.5pt]
		table[y=K,x=snr] {charts/IDMA.txt};
		\addlegendentry{Sparse IDMA \cite{Narayanan:SIDMA}}; \label{fig:AWGN:SIDMA}
		
		\addplot [color=blue!50!red,solid,line width=0.5pt,mark=triangle*,mark options={solid,rotate=90}]
		table[y=K,x=snr] {charts/CCS.txt};\addlegendentry{CCS \cite{Narayanan2020}}; \label{fig:AWGN:CCS}
		
		\addplot [color=red,solid,line width=0.5pt,mark=+,mark options={solid}]
		table[y=K,x=snr] {charts/SPARCS.txt};
		\addlegendentry{CCS with SPARCs \cite{Fengler21}}; \label{fig:AWGN:SPARC}
		
	
		
		\addplot [color=red!50!black,solid,mark=*,line width=0.5pt]
		table[y=K,x=snr] {charts/SpreadPolar.txt};
		\addlegendentry{Spread spectrum (polar codes) \cite{Narayana20:polar}}; \label{fig:AWGN:SPREAD}
		
		
		\addplot [color=green!50!black,solid,line width=0.5pt,mark=square*,mark options={solid,fill=white},mark size=2pt]
		table[y=K,x=snr] {charts/BSIDMAd4PC1000.txt};\addlegendentry{SB-IDMA, $(1000,100)$ polar code}; \label{fig:AWGN:SBIDMA_POLAR}
		
		\addplot [color=blue!60,solid,line width=0.5pt,mark=*,mark options={solid,fill = white}]
		table[y=K,x=snr] {charts/BSIDMAd8LDPC500.txt};\addlegendentry{SB-IDMA, $(500,100)$ LDPC code}; \label{fig:AWGN:SBIDMA_LDPC}
		
		
		
		\addplot [color=red,dashed,mark=*,line width=0.5pt,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/TwoStep500LDPC.txt}; \label{fig:AWGN:2SRA_TINSIC}
		%\addlegendentry{Two-Step RACH,$(500,100)$ LDPC Code };
		
		\addplot [color=red,dashed,mark=star,line width=0.5pt,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/TwoStep500LDPC_noSIC.txt}; \label{fig:AWGN:2SRA_TIN}
		%\addlegendentry{Two-Step RACH, $(500,100)$ LDPC Code w/o SIC};
		
		\node at (axis cs: -0.5,138) {\footnotesize \textsf{RCU} \cite{Polyanskiy2017}};
		\draw[-latex,line width = 0.5pt] (axis cs: -0.3,135) -- (axis cs: 0.4,130);
		
		\node[align=center] at (axis cs: 6,45) {\footnotesize \textsf{Two-Step Random Access} \\ \footnotesize $(500,100)$ \textsf{LDPC Code}};
		\draw[-latex,line width = 0.5pt] (axis cs: 6.2,40) -- (axis cs: 7.2,15);
		\draw[-latex,line width = 0.5pt] (axis cs: 6.2,40) -- (axis cs: 6.8,9.5);
		\node at (axis cs: 8.1,26) {\footnotesize \textsf{TIN-SIC}};
		\node at (axis cs: 9,9) {\footnotesize \textsf{TIN}};
		
	\end{axis}
\end{tikzpicture}

==> charts/QSFADING_2SRA.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers,compat=1.3}
	
	\begin{axis}[%
		width=0.9\textwidth,
		height=0.7\textwidth,
		scale only axis,
		ymin=0,
		ymax=180,
		ylabel={Number of active users $K_a$},
		xmin=7,
		xmax=20,
		xlabel={$\bar{E}_b/N_0$ [dB]},
		xlabel near ticks,
		grid=both,
		grid style={dashed,gray!50},
		minor grid style={dotted,gray!40},
		minor tick num=3,
		legend cell align={left},
		legend style={font= \footnotesize, draw = none},
		]
		
		
		\addplot [color=red,mark=*,line width=0.5pt,dashed,mark options={solid,fill=white}]
	table[y=K,x=snr] {charts/TwoStep500LDPC_fading_2xPre.txt}; \label{fig:SISO1:2SRA_OTO}
	
		\addplot [color=red,mark=square*,line width=0.5pt,dashed,mark options={solid,fill=white}]
	table[y=K,x=snr] {charts/TwoStep500LDPC_fading_1024preambles_2xPre.txt};
    \label{fig:SISO1:2SRA_OTO_1024}
 
	\addplot [color=red,mark=triangle*,line width=0.5pt,dashed,mark options={solid,fill=white}]
	table[y=K,x=snr] {charts/TwoStep500LDPC_fading_8192preambles_2xPre_idealdet.txt}; \label{fig:SISO1:2SRA_OTO_8192}
	
	\addplot [color=red,mark=diamond*,line width=0.5pt,dashed,mark options={solid,fill=white}]
	table[y=K,x=snr] {charts/TwoStep500LDPC_fading_16384preambles_2xPre_idealdet.txt};\label{fig:SISO1:2SRA_OTO_16384}
	
		\addplot [color=blue,mark=*,line width=0.5pt,dashed,mark options={solid,fill=white}]
	table[y=K,x=snr] {charts/TwoStep_Fading_Alternate_Config.txt};\label{fig:SISO1:2SRA_MTO}
	
	\node[align=center,scale = 0.8] at (axis cs: 18.4,32) {\footnotesize \textsf{5GNR two-step RA} \\[-1mm] \footnotesize \textsf{OTO, $64$ preambles}};
	\draw[-latex,line width = 0.5pt] (axis cs: 18.2,28) -- (axis cs: 18.3,21);
	
	\node[align=center,scale = 0.8] at (axis cs: 18.3,65) {\footnotesize \textsf{5GNR two-step RA} \\[-1mm] \footnotesize \textsf{MTO, $64$ preambles}};
	\draw[-latex,line width = 0.5pt] (axis cs: 18.1,60) -- (axis cs: 18.3,53);
	
	\node[align=center,scale = 0.8] at (axis cs: 15.8,103) {\footnotesize \textsf{OTO} \\[-1mm] \footnotesize \textsf{$1024$ preambles}};
	\draw[-latex,line width = 0.5pt] (axis cs: 16.5,97) -- (axis cs: 17.3,77);
	
	\node[align=center,scale = 0.8] at (axis cs: 17,126) {\footnotesize \textsf{OTO}\\[-1mm] \footnotesize \textsf{$8192$ preambles}};
	\draw[-latex,line width = 0.5pt] (axis cs: 17.2,120) -- (axis cs: 18,93);
	
	\node[align=center,scale = 0.8] at (axis cs: 18.3,145) {\footnotesize \textsf{OTO}\\[-1mm] \footnotesize \textsf{$16384$ preambles}};
	\draw[-latex,line width = 0.5pt] (axis cs: 18.3,138) -- (axis cs: 18.5,103);
	
	\addplot [color=black,line width=0.5pt]
	table[y=K,x=snr] {charts/fading_replica.txt};
	
	\node[scale = 0.9,align = center,color = black, rotate  = 88.5] at (axis cs: 8.0,100) {\footnotesize \textsf{Optimum Decoding} \\ \footnotesize \textsf{(Asymptotic, Replica Method) \cite{Frolov20}} }; \label{fig:SISO1:ASYMPTOTIC}
		
	\end{axis}
\end{tikzpicture}

==> charts/QSFADING_SIMO.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers,compat=1.3}
	
	\begin{axis}[%
		width=0.9\textwidth,
		height=0.7\textwidth,
		scale only axis,
		ymin=0,
		ymax=300,
		ylabel={Number of active users $K_a$},
		xmin=0,
		xmax=20,
		xlabel={$\bar{E}_b/N_0$ [dB]},
		xlabel near ticks,
		grid=both,
		grid style={dashed,gray!50},
		minor grid style={dotted,gray!40},
		minor tick num=3,
		legend cell align={left},
		legend style={font= \footnotesize, draw = none},
		]
		
		


\addplot [color=red,mark=*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_2xPre.txt};\label{fig:SIMO:2SRA:A1}
\addplot [color=red,dashed,mark=*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_2xPre_A2.txt};\label{fig:SIMO:2SRA:A2}
\addplot [color=red,dotted,mark=*,line width=0.5pt,mark options={solid,fill=white}]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_2xPre_A4.txt};\label{fig:SIMO:2SRA:A4}
\addlegendentry{/ \raisebox{-0.1mm}{\ref{fig:SIMO:2SRA:A1}} / \raisebox{-0.1mm}{\ref{fig:SIMO:2SRA:A2}} 2SRA OTO ($64$ ZC preambles)};


\addplot [color=orange,mark=square*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_1024preambles_2xPre.txt};\label{fig:SIMO:2SRA1024:A1}
\addplot [color=orange,dashed,mark=square*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_1024preambles_2xPre_A2.txt};\label{fig:SIMO:2SRA1024:A2}
\addplot [color=orange,dotted,mark=square*,line width=0.5pt,mark options={solid,fill=white}]
table[y=K,x=snr] {charts/TwoStep500LDPC_fading_1024preambles_2xPre_A4.txt};\label{fig:SIMO:2SRA1024:A4}
\addlegendentry{/ \raisebox{-0.1mm}{\ref{fig:SIMO:2SRA1024:A1}} / \raisebox{-0.1mm}{\ref{fig:SIMO:2SRA1024:A2}} 2SRA OTO ($1024$ preambles)};


\addplot [color=green!80!black,mark=triangle*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/SBIDMA500LDPCd3_fading_1024preambles_2xPre.txt};\label{fig:SIMO:LDPC:A1}
\addplot [color=green!80!black,dashed,mark=triangle*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/SBIDMA500LDPCd3_fading_1024preambles_2xPre_A2.txt};\label{fig:SIMO:LDPC:A2}
\addplot [color=green!80!black,dotted,mark=triangle*,line width=0.5pt,mark options={solid,fill=white}]
table[y=K,x=snr] {charts/SBIDMA500LDPCd3_fading_1024preambles_2xPre_A4.txt};\label{fig:SIMO:LDPC:A4}
\addlegendentry{/ \raisebox{-0.1mm}{\ref{fig:SIMO:LDPC:A1}} / \raisebox{-0.1mm}{\ref{fig:SIMO:LDPC:A2}} SB-IDMA ($1024$ preambles, LDPC code)};


\addplot [color=blue,mark=diamond*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/SBIDMA500polard3_fading_1024preambles_2xPre.txt};\label{fig:SIMO:POLAR:A1}
\addplot [color=blue,dashed,mark=diamond*,line width=0.5pt,mark options={solid,fill=white},forget plot]
table[y=K,x=snr] {charts/SBIDMA500polard3_fading_1024preambles_2xPre_A2.txt};\label{fig:SIMO:POLAR:A2}
\addplot [color=blue,dotted,mark=diamond*,line width=0.5pt,mark options={solid,fill=white}]
table[y=K,x=snr] {charts/SBIDMA500polard3_fading_1024preambles_2xPre_A4.txt};\label{fig:SIMO:POLAR:A4}
\addlegendentry{/ \raisebox{-0.1mm}{\ref{fig:SIMO:POLAR:A1}} / \raisebox{-0.1mm}{\ref{fig:SIMO:POLAR:A2}} SB-IDMA ($1024$ preambles, polar code)};


\draw[line width=0.6pt,dotted] (45,10) arc (5:33:15cm);
\node[align = center,scale = 0.8] at (axis cs: 1,200) {$\NRX=4$};

\draw[line width=0.4pt,dashed] (115,20) arc (0:46:10cm);
\node[align = center,scale = 0.8] at (axis cs: 10.5,160) {$\NRX=2$};		

\draw[line width=0.3pt] (190,10) arc (10:38:13cm);
\node[align = center,scale = 0.8] at (axis cs: 18.5,106) {$\NRX=1$};		
		
	\end{axis}
\end{tikzpicture}

==> charts/QSFADING_SISO.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers,compat=1.3}
	
	\begin{axis}[%
		width=0.9\textwidth,
		height=0.7\textwidth,
		scale only axis,
		ymin=0,
		ymax=260,
		ylabel={Number of active users $K_a$},
		xmin=7,
		xmax=20,
		xlabel={$\bar{E}_b/N_0$ [dB]},
		xlabel near ticks,
		grid=both,
		grid style={dashed,gray!50},
		minor grid style={dotted,gray!40},
		minor tick num=3,
		legend cell align={left},
		legend style={font= \footnotesize, draw = none},
		]
		
		
		\addplot [color=red,mark=*,line width=0.5pt,dashed,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/TwoStep500LDPC_fading_2xPre.txt};\label{fig:SISO2:2SRA_OTO}
		
		\addplot [color=red,mark=square*,line width=0.5pt,dashed,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/TwoStep500LDPC_fading_1024preambles_2xPre.txt};\label{fig:SISO2:2SRA_OTO1024}
		
		
		\addplot [color=blue,mark=*,line width=0.5pt,dashed,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/TwoStep_Fading_Alternate_Config.txt};\label{fig:SISO2:2SRA_MTO}
		
		\node[align=center,scale = 0.8] at (axis cs: 18.4,32) {\footnotesize \textsf{5GNR Two-Step RA} \\[-1mm] \footnotesize \textsf{OTO, $64$ preambles}};
		\draw[-latex,line width = 0.5pt] (axis cs: 18.2,26) -- (axis cs: 18.3,21);
		
		\node[align=center,scale = 0.8] at (axis cs: 18.3,65) {\footnotesize \textsf{5GNR Two-Step RA} \\[-1mm] \footnotesize \textsf{MTO, $64$ preambles}};
		\draw[-latex,line width = 0.5pt] (axis cs: 18.2,58) -- (axis cs: 18.3,53);
		
		\node[align=center,scale = 0.8] at (axis cs: 16.8,93) {\footnotesize \textsf{Two-Step RA} \\[-1mm] \footnotesize \textsf{OTO, $1024$ preambles}};
		\draw[-latex,line width = 0.5pt] (axis cs: 17,85) -- (axis cs: 17.3,77);
			
		\addplot [color=black,line width=0.5pt]
		table[y=K,x=snr] {charts/fading_replica.txt};\label{fig:SISO2:BOUND}
		
		\node[scale = 0.9,align = center,color = black, rotate  = 88.5] at (axis cs: 8.0,100) {\footnotesize \textsf{Optimum Decoding} \\ \footnotesize \textsf{(Asymptotic, Replica Method) \cite{Frolov20}} };
		
		\addplot [color=green!70!black,mark=triangle*,line width=0.5pt,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/SBIDMA500LDPCd3_fading_1024preambles_2xPre.txt};\label{fig:SISO2:SBIDMA_LDPC}
		
		\addplot [color=blue!60!black,mark=triangle*,line width=0.5pt,mark options={solid,fill=white}]
		table[y=K,x=snr] {charts/SBIDMA500polard3_fading_1024preambles_2xPre.txt};\label{fig:SISO2:SBIDMA_POLAR}
		
		\node[align=center, scale = 0.8] at (axis cs: 17.4,220) {\footnotesize \textsf{SB-IDMA} \\ \footnotesize \textsf{$1024$ preambles}};
		\draw[-latex,line width = 0.5pt] (axis cs: 17.4,210) -- (axis cs: 17,167);
		\draw[-latex,line width = 0.5pt] (axis cs: 17.4,210) -- (axis cs: 18,158);
		
		\node[align=center, scale = 0.8] at (axis cs: 13.7,128) {\footnotesize $(500,100)$ \\ \footnotesize \textsf{polar code}};
		
		\node[align=center, scale = 0.8] at (axis cs: 13.72,80) {\footnotesize $(500,100)$ \\ \footnotesize \textsf{LDPC code}};
		
		\addplot [color=blue!60!black,dashed,mark=triangle*,line width=0.5pt,mark options={solid,fill=white},forget plot]
		table[y=K,x=snr] {charts/SBIDMA500Polard3_fading_8192preambles_1778xPre1.12.txt};\label{fig:SISO2:POLARSUPER}
		
		\node[align=center, scale = 0.8] at (axis cs: 14.2,240) {\footnotesize \textsf{SB-IDMA} \\ \footnotesize \textsf{$8192$ ``long'' preambles}\\ \footnotesize \textsf{$(500,100)$ polar code}};
		\draw[-latex,line width = 0.5pt] (axis cs: 13,230) -- (axis cs: 12.02,218);
		
	\end{axis}
\end{tikzpicture}
